Emergent Unfaithfulness: How Alignment Training Causes Language Models to Silently Override Task Faithfulness

Large language models are characterized by three key properties: capability, alignment, and faithfulness. Prior work studies the tradeoffs between capability and alignment, and between capability and faithfulness, but a third tension remains underexplored: the alignment-faithfulness conflict. We show that aligned models systematically deviate from their inputs on unsafe or sensitive content without disclosing the modification, a failure mode we call alignment-induced unfaithfulness (AIU). Unlike capability-driven unfaithfulness, which comes from errors in knowledge or reasoning, this is induced by post-training mechanisms that override adherence to the input. We introduce FaithConflict, a controlled dataset isolating both conflicts, and two complementary taxonomies: behavioral (B1-B8) and chain-of-thought reasoning (C0-C6). Across models, AIU increases with scale and more sharply than capability-driven unfaithfulness, a reverse scaling law; intermediate checkpoints show it is amplified during post-training, with DPO the stage at which the gap both grows most and becomes least visible. Prompting-based mitigation does not resolve it, revealing a capability-alignment-faithfulness trilemma in the design and evaluation of LLMs.

==> (inline-0) <==
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 96.4 & 3.2 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.1 & 5.2 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.6 & 0.1 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 94.4 & 4.0 & 0.8 & 0.4 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.5 & 2.0 & 0.0 & 0.3 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 95.7 & 1.7 & 0.2 & 0.2 & \fb{2.1} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 95.2 & 4.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.3 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.1 & 4.6 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 95.9 & 3.3 & 0.1 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 97.2 & 2.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.0 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 87.3 & 11.4 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 94.5 & 4.9 & 0.1 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 98.4 & 0.8 & 0.4 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.0 & 1.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 90.8 & 2.6 & 0.0 & 0.3 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 96.2 & 1.1 & 0.5 & 0.2 & \fb{2.0} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 97.6 & 0.4 & 1.6 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.2 & 1.6 & 0.0 & 0.0 & \fb{7.2} & 0.0 & 0.0 & 0.0
  & 96.4 & 0.7 & 0.4 & 0.0 & \fb{2.4} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.8 & 4.9 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.4 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 96.8 & 1.6 & 1.2 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 92.8 & 0.7 & 0.3 & 0.3 & \fb{5.9} & 0.0 & 0.0 & 0.0
  & 96.7 & 0.6 & 0.5 & 0.2 & \fb{1.9} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 96.0 & 2.0 & 1.2 & 0.8 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.0 & 0.5 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.5 & 0.7 & 0.3 & 0.3 & \fb{5.2} & 0.0 & 0.0 & 0.0
  & 96.6 & 0.7 & 0.6 & 0.3 & \fb{1.7} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.6 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 96.8 & 2.0 & 0.4 & 0.8 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 98.1 & 1.4 & 0.1 & 0.2 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 98.0 & 1.6 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.3 & 0.1 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 97.2 & 2.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 98.9 & 0.9 & 0.0 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 96.0 & 3.2 & 0.0 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.1 & 2.0 & 0.0 & 0.3 & \fb{4.6} & 0.0 & 0.0 & 0.0
  & 96.6 & 1.6 & 0.0 & 0.1 & \fb{1.7} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 95.6 & 3.6 & 0.0 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.1 & 2.0 & 0.0 & 0.0 & \fb{3.9} & 0.0 & 0.0 & 0.0
  & 96.9 & 1.6 & 0.0 & 0.0 & \fb{1.5} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 97.2 & 2.0 & 0.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.8 & 3.3 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 1.7 & 0.2 & 0.0 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 98.8 & 0.8 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 1.3 & 0.0 & 0.7 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 98.5 & 0.6 & 0.1 & 0.2 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 92.3 & 6.9 & 0.4 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 96.7 & 1.3 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 2.3 & 0.1 & 0.1 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 96.8 & 0.8 & 2.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.2 & 2.6 & 0.0 & 0.0 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 96.2 & 1.2 & 0.6 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 99.2 & 0.4 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 0.3 & 0.0 & 0.3 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.2 & 0.0 & 0.1 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 99.6 & 0.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.0 & 0.0 & 1.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 99.1 & 0.4 & 0.0 & 0.3 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 98.8 & 0.8 & 0.0 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 0.3 & 0.0 & 0.7 & \fb{0.3} & 0.3 & 0.7 & 0.3
  & 98.8 & 0.3 & 0.0 & 0.3 & \fb{0.1} & 0.1 & 0.2 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 77.4 & 22.2 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.4 & 5.2 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 92.1 & 7.7 & 0.1 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 88.7 & 10.1 & 0.0 & 0.8 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.8 & 3.9 & 0.0 & 1.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 95.0 & 3.9 & 0.0 & 0.5 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 77.8 & 22.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 4.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 82.4 & 16.3 & 0.0 & 0.0 & \fb{1.0} & 0.3 & 0.0 & 0.0
  & 86.4 & 13.2 & 0.0 & 0.0 & \fb{0.3} & 0.1 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 85.5 & 14.1 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 95.1 & 4.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 81.4 & 18.0 & 0.0 & 0.0 & \fb{0.3} & 0.3 & 0.0 & 0.0
  & 88.1 & 11.6 & 0.0 & 0.0 & \fb{0.2} & 0.1 & 0.0 & 0.0 \\
 & 8B-DPO
  & 90.3 & 8.1 & 0.0 & 1.2 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.3 & 0.0 & 0.3 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.8 & 1.3 & 0.0 & 0.0 & \fb{3.9} & 0.0 & 0.0 & 0.0
  & 95.5 & 2.7 & 0.0 & 0.4 & \fb{1.4} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 91.1 & 7.3 & 0.0 & 0.4 & \fb{1.2} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.3 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 0.0 & 0.3 & 0.3 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.0 & 0.2 & 0.2 & \fb{1.2} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 87.5 & 12.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.3 & 0.0 & 0.0
  & 94.1 & 5.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.6 & 5.3 & 0.0 & 0.0 & \fb{0.0} & 0.1 & 0.0 & 0.0 \\
 & 70B-DPO
  & 87.9 & 10.5 & 1.2 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 1.6 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 95.7 & 3.3 & 0.3 & 0.0 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 87.5 & 10.1 & 2.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.1 & 1.6 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 95.4 & 3.2 & 0.6 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 83.5 & 16.1 & 0.0 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.6 & 0.3 & 0.0 & 0.0 & \fb{4.1} & 0.0 & 0.0 & 0.0
  & 95.8 & 2.3 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 92.4 & 5.1 & 0.0 & 0.1 & \fb{2.3} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 90.3 & 8.5 & 0.4 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 96.5 & 3.0 & 0.1 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 91.1 & 8.5 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 97.0 & 2.8 & 0.0 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 83.1 & 16.5 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 2.6 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 94.5 & 5.2 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 86.7 & 12.5 & 0.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 93.8 & 2.9 & 0.0 & 0.7 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 94.3 & 4.4 & 0.2 & 0.2 & \fb{1.0} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 87.1 & 12.1 & 0.0 & 0.8 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 95.4 & 2.6 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 95.0 & 4.0 & 0.0 & 0.2 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 89.5 & 8.9 & 1.2 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 0.7 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 96.8 & 2.6 & 0.3 & 0.1 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 88.7 & 10.5 & 0.0 & 0.4 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.7 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 96.7 & 3.0 & 0.0 & 0.1 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 84.7 & 14.9 & 0.0 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.8 & 3.6 & 0.0 & 0.3 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 94.0 & 5.3 & 0.0 & 0.2 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 88.3 & 11.3 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 1.6 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 95.9 & 3.5 & 0.0 & 0.0 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 92.7 & 2.8 & 0.0 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 3.6
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.4 & 5.2 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 96.3 & 2.4 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 1.0 \\
 & GPT-4o
  & 95.2 & 3.6 & 0.8 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 98.3 & 1.3 & 0.2 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 8.5 & 8.1 & 4.0 & 17.7 & \fb{0.8} & 0.0 & 0.8 & 60.1
  & 71.5 & 15.3 & 0.5 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 12.7
  & 32.4 & 30.4 & 6.5 & 0.3 & \fb{0.0} & 0.0 & 0.3 & 30.1
  & 42.1 & 18.3 & 3.4 & 4.8 & \fb{0.2} & 0.0 & 0.3 & 30.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 96.4 & 3.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 89.9 & 10.1 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.5 & 4.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.9 & 2.1 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 89.2 & 10.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 4.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 96.4 & 3.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.1 & 2.9 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 97.1 & 1.9 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 99.6 & 0.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.2 & 1.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 92.2 & 6.2 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 96.6 & 2.9 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 89.9 & 2.6 & 0.0 & 0.3 & \fb{7.2} & 0.0 & 0.0 & 0.0
  & 96.1 & 1.4 & 0.0 & 0.1 & \fb{2.4} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 96.4 & 2.4 & 0.4 & 0.8 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.0 & 0.3 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 92.5 & 1.3 & 0.0 & 0.7 & \fb{5.6} & 0.0 & 0.0 & 0.0
  & 96.2 & 1.1 & 0.2 & 0.4 & \fb{2.1} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 95.6 & 4.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.8 & 4.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.2 & 2.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 96.0 & 4.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 3.9 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 97.3 & 2.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 96.0 & 4.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.1 & 4.9 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 97.0 & 2.7 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 98.8 & 1.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 96.8 & 2.4 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.6 & 1.2 & 0.1 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 98.4 & 1.2 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 1.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.1 & 0.7 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 94.4 & 5.2 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.3 & 1.6 & 0.1 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 0.7 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 98.7 & 0.7 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 96.8 & 3.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 0.3 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 98.0 & 1.6 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 89.2 & 10.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.6 & 4.3 & 0.1 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 96.8 & 3.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 94.0 & 5.6 & 0.0 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.3 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.0 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 97.6 & 1.9 & 0.1 & 0.1 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 97.2 & 2.0 & 0.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.2 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 1.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 99.6 & 0.0 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.2 & 0.1 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 3.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 83.9 & 12.1 & 1.2 & 0.4 & \fb{2.4} & 0.0 & 0.0 & 0.0
  & 87.3 & 3.1 & 0.0 & 0.5 & \fb{8.3} & 0.8 & 0.0 & 0.0
  & 98.0 & 1.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 89.9 & 4.9 & 0.3 & 0.3 & \fb{4.3} & 0.3 & 0.0 & 0.0 \\
 & 70B-Inst
  & 64.1 & 10.9 & 2.8 & 5.2 & \fb{16.5} & 0.0 & 0.4 & 0.0
  & 55.7 & 10.9 & 0.0 & 6.0 & \fb{27.5} & 0.0 & 0.0 & 0.0
  & 91.2 & 2.3 & 0.0 & 0.3 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 69.5 & 8.1 & 0.7 & 3.9 & \fb{17.7} & 0.0 & 0.1 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 89.1 & 9.7 & 0.4 & 0.4 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 87.6 & 1.0 & 0.8 & 0.5 & \fb{10.1} & 0.0 & 0.0 & 0.0
  & 92.5 & 4.9 & 0.0 & 0.0 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 89.6 & 4.6 & 0.4 & 0.3 & \fb{5.1} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 97.2 & 2.4 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 89.9 & 2.6 & 0.0 & 0.3 & \fb{7.3} & 0.0 & 0.0 & 0.0
  & 86.6 & 11.4 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 90.7 & 5.4 & 0.0 & 0.1 & \fb{3.7} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 77.4 & 11.3 & 4.4 & 2.0 & \fb{4.8} & 0.0 & 0.0 & 0.0
  & 46.6 & 6.0 & 2.8 & 6.7 & \fb{37.8} & 0.0 & 0.0 & 0.0
  & 93.8 & 1.0 & 0.0 & 0.0 & \fb{5.2} & 0.0 & 0.0 & 0.0
  & 70.1 & 5.7 & 2.3 & 3.3 & \fb{18.5} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 81.9 & 7.3 & 3.2 & 0.8 & \fb{6.9} & 0.0 & 0.0 & 0.0
  & 51.8 & 3.6 & 3.1 & 1.8 & \fb{39.6} & 0.0 & 0.0 & 0.0
  & 93.1 & 1.0 & 0.0 & 0.0 & \fb{5.9} & 0.0 & 0.0 & 0.0
  & 73.2 & 3.7 & 2.1 & 1.0 & \fb{20.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 93.5 & 3.2 & 2.4 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 90.9 & 2.3 & 0.0 & 0.5 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 94.8 & 5.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 92.9 & 3.5 & 0.6 & 0.2 & \fb{2.8} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 75.8 & 5.6 & 7.7 & 0.0 & \fb{10.9} & 0.0 & 0.0 & 0.0
  & 36.3 & 4.9 & 7.3 & 4.7 & \fb{46.9} & 0.0 & 0.0 & 0.0
  & 94.1 & 0.3 & 0.0 & 0.0 & \fb{5.6} & 0.0 & 0.0 & 0.0
  & 65.5 & 3.6 & 5.0 & 1.9 & \fb{23.9} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 76.6 & 5.2 & 6.9 & 0.8 & \fb{10.5} & 0.0 & 0.0 & 0.0
  & 34.7 & 6.0 & 9.1 & 3.1 & \fb{47.2} & 0.0 & 0.0 & 0.0
  & 94.4 & 0.3 & 0.0 & 0.0 & \fb{5.2} & 0.0 & 0.0 & 0.0
  & 65.2 & 3.9 & 5.5 & 1.5 & \fb{23.8} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 88.7 & 9.7 & 0.8 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 93.8 & 1.8 & 0.0 & 0.8 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.0 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 94.3 & 3.3 & 0.2 & 0.3 & \fb{1.9} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 83.1 & 9.7 & 3.2 & 1.2 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 82.1 & 4.9 & 0.8 & 4.9 & \fb{7.3} & 0.0 & 0.0 & 0.0
  & 95.8 & 2.6 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 86.8 & 5.4 & 1.2 & 2.3 & \fb{4.3} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 82.7 & 8.1 & 3.6 & 1.2 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 81.3 & 8.5 & 0.5 & 1.6 & \fb{8.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 1.6 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 86.8 & 6.2 & 1.2 & 1.0 & \fb{4.9} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 79.4 & 14.5 & 1.2 & 0.8 & \fb{4.0} & 0.0 & 0.0 & 0.0
  & 83.2 & 9.3 & 0.0 & 0.8 & \fb{6.7} & 0.0 & 0.0 & 0.0
  & 96.7 & 1.0 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 86.6 & 8.0 & 0.3 & 0.5 & \fb{4.6} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 69.8 & 12.1 & 2.8 & 5.2 & \fb{9.3} & 0.0 & 0.0 & 0.8
  & 55.4 & 15.0 & 0.3 & 10.6 & \fb{18.7} & 0.0 & 0.0 & 0.0
  & 94.4 & 1.3 & 0.0 & 0.7 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 71.9 & 9.8 & 0.9 & 6.0 & \fb{11.3} & 0.0 & 0.0 & 0.2 \\
 & 32B-Inst
  & 71.8 & 12.5 & 2.4 & 4.4 & \fb{8.5} & 0.0 & 0.0 & 0.4
  & 63.0 & 14.8 & 0.3 & 7.8 & \fb{14.2} & 0.0 & 0.0 & 0.0
  & 95.4 & 0.7 & 0.0 & 0.7 & \fb{3.3} & 0.0 & 0.0 & 0.0
  & 75.9 & 9.6 & 0.7 & 4.6 & \fb{9.1} & 0.0 & 0.0 & 0.1 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 82.7 & 7.3 & 4.8 & 0.4 & \fb{4.8} & 0.0 & 0.0 & 0.0
  & 65.5 & 4.4 & 0.3 & 4.7 & \fb{9.6} & 0.0 & 15.5 & 0.0
  & 97.1 & 1.0 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 80.3 & 4.0 & 1.4 & 2.0 & \fb{5.9} & 0.0 & 6.4 & 0.0 \\
 & 27B
  & 80.2 & 8.9 & 5.6 & 4.0 & \fb{1.2} & 0.0 & 0.0 & 0.0
  & 56.7 & 1.6 & 2.3 & 3.4 & \fb{11.4} & 0.0 & 24.4 & 0.3
  & 93.8 & 3.3 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 75.0 & 4.0 & 2.4 & 2.4 & \fb{6.0} & 0.0 & 10.0 & 0.1 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 72.2 & 21.0 & 3.2 & 0.8 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 78.8 & 2.3 & 0.5 & 0.3 & \fb{18.1} & 0.0 & 0.0 & 0.0
  & 95.4 & 1.6 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 82.4 & 7.0 & 1.1 & 0.3 & \fb{9.1} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 78.6 & 6.0 & 8.9 & 0.8 & \fb{5.6} & 0.0 & 0.0 & 0.0
  & 57.8 & 4.9 & 3.1 & 3.9 & \fb{30.3} & 0.0 & 0.0 & 0.0
  & 94.1 & 2.0 & 0.3 & 0.3 & \fb{3.3} & 0.0 & 0.0 & 0.0
  & 75.1 & 4.3 & 3.7 & 1.9 & \fb{15.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 85.5 & 0.8 & 4.0 & 0.8 & \fb{8.9} & 0.0 & 0.0 & 0.0
  & 70.5 & 7.3 & 1.3 & 6.0 & \fb{15.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 0.3 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 83.2 & 3.3 & 1.6 & 2.7 & \fb{9.3} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 83.9 & 3.2 & 4.8 & 1.6 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 59.8 & 11.7 & 9.6 & 2.6 & \fb{14.5} & 1.3 & 0.5 & 0.0
  & 97.4 & 1.0 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 78.4 & 6.0 & 5.2 & 1.5 & \fb{8.2} & 0.5 & 0.2 & 0.0 \\
 & Claude
  & 65.7 & 2.0 & 2.0 & 23.4 & \fb{6.0} & 0.0 & 0.4 & 0.4
  & 37.6 & 2.3 & 7.3 & 0.3 & \fb{1.3} & 46.6 & 4.4 & 0.3
  & 97.7 & 0.3 & 0.3 & 0.0 & \fb{0.3} & 0.7 & 0.7 & 0.0
  & 64.6 & 1.6 & 3.6 & 6.3 & \fb{2.2} & 19.4 & 2.1 & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 52.0 & 44.4 & 0.8 & 1.2 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 83.7 & 13.2 & 0.5 & 0.3 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.6 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 79.7 & 18.0 & 0.4 & 0.4 & \fb{1.5} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 50.0 & 27.0 & 0.0 & 17.7 & \fb{4.4} & 0.0 & 0.0 & 0.8
  & 26.4 & 30.3 & 0.8 & 16.8 & \fb{14.0} & 4.1 & 0.0 & 7.5
  & 92.8 & 4.2 & 0.0 & 0.3 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 54.3 & 21.0 & 0.3 & 11.7 & \fb{7.8} & 1.7 & 0.0 & 3.3 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 61.3 & 36.7 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 61.1 & 24.6 & 0.0 & 2.6 & \fb{11.4} & 0.3 & 0.0 & 0.0
  & 80.1 & 19.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 67.3 & 26.0 & 0.0 & 1.1 & \fb{5.5} & 0.1 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 67.7 & 29.8 & 0.0 & 0.0 & \fb{2.4} & 0.0 & 0.0 & 0.0
  & 79.5 & 10.6 & 0.0 & 2.8 & \fb{7.0} & 0.0 & 0.0 & 0.0
  & 77.1 & 21.2 & 0.0 & 0.0 & \fb{1.0} & 0.7 & 0.0 & 0.0
  & 75.6 & 19.1 & 0.0 & 1.2 & \fb{3.8} & 0.2 & 0.0 & 0.0 \\
 & 8B-DPO
  & 57.3 & 30.6 & 2.0 & 4.0 & \fb{6.0} & 0.0 & 0.0 & 0.0
  & 67.4 & 7.3 & 0.8 & 2.6 & \fb{22.0} & 0.0 & 0.0 & 0.0
  & 95.8 & 0.3 & 0.0 & 0.3 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 73.9 & 11.2 & 0.9 & 2.2 & \fb{11.8} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 61.7 & 29.0 & 1.6 & 1.6 & \fb{6.0} & 0.0 & 0.0 & 0.0
  & 66.3 & 8.5 & 0.5 & 3.9 & \fb{20.7} & 0.0 & 0.0 & 0.0
  & 94.8 & 1.6 & 0.0 & 0.0 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 74.4 & 11.7 & 0.6 & 2.0 & \fb{11.3} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 58.5 & 38.7 & 0.0 & 0.0 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 83.4 & 13.2 & 0.5 & 0.3 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 90.8 & 8.8 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 79.3 & 18.5 & 0.2 & 0.1 & \fb{1.9} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 57.7 & 33.1 & 4.0 & 1.6 & \fb{3.2} & 0.0 & 0.4 & 0.0
  & 55.4 & 10.1 & 1.8 & 9.8 & \fb{22.3} & 0.0 & 0.5 & 0.0
  & 96.1 & 0.3 & 0.0 & 0.3 & \fb{3.3} & 0.0 & 0.0 & 0.0
  & 69.3 & 13.0 & 1.8 & 4.6 & \fb{11.1} & 0.0 & 0.3 & 0.0 \\
 & 70B-Inst
  & 57.7 & 32.7 & 4.4 & 2.0 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 54.1 & 11.9 & 1.8 & 10.4 & \fb{21.2} & 0.0 & 0.5 & 0.0
  & 96.1 & 1.3 & 0.0 & 0.0 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 68.7 & 13.9 & 1.9 & 4.8 & \fb{10.4} & 0.0 & 0.2 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 64.1 & 31.9 & 0.8 & 0.4 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 86.0 & 9.6 & 0.3 & 0.0 & \fb{4.1} & 0.0 & 0.0 & 0.0
  & 95.8 & 3.9 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 83.4 & 13.6 & 0.3 & 0.1 & \fb{2.6} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 63.3 & 29.4 & 0.8 & 1.2 & \fb{5.2} & 0.0 & 0.0 & 0.0
  & 80.8 & 9.1 & 0.3 & 2.6 & \fb{7.3} & 0.0 & 0.0 & 0.0
  & 96.7 & 2.0 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 81.4 & 12.1 & 0.3 & 1.4 & \fb{4.8} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 65.3 & 27.4 & 2.0 & 0.4 & \fb{4.8} & 0.0 & 0.0 & 0.0
  & 86.8 & 6.0 & 0.3 & 0.5 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 84.6 & 10.4 & 0.6 & 0.3 & \fb{4.0} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 54.8 & 41.1 & 1.6 & 0.4 & \fb{1.6} & 0.0 & 0.4 & 0.0
  & 75.6 & 16.6 & 0.5 & 1.6 & \fb{3.4} & 0.0 & 1.3 & 1.0
  & 95.8 & 3.3 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 76.7 & 18.7 & 0.6 & 0.7 & \fb{2.1} & 0.0 & 0.6 & 0.4 \\
 & 32B-DPO
  & 51.2 & 33.5 & 1.2 & 10.1 & \fb{3.6} & 0.0 & 0.0 & 0.4
  & 55.7 & 20.7 & 1.0 & 7.0 & \fb{10.4} & 0.0 & 2.3 & 2.8
  & 95.8 & 2.3 & 0.0 & 0.3 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 67.6 & 18.1 & 0.7 & 5.6 & \fb{5.7} & 0.0 & 1.0 & 1.3 \\
 & 32B-Inst
  & 55.2 & 32.7 & 1.2 & 4.4 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 64.5 & 17.9 & 1.3 & 3.4 & \fb{9.6} & 0.0 & 2.3 & 1.0
  & 95.8 & 2.3 & 0.0 & 0.3 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 72.2 & 16.7 & 0.9 & 2.7 & \fb{6.2} & 0.0 & 1.0 & 0.4 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 65.7 & 24.6 & 4.4 & 0.4 & \fb{4.8} & 0.0 & 0.0 & 0.0
  & 80.1 & 4.4 & 0.5 & 2.1 & \fb{4.9} & 0.0 & 7.8 & 0.3
  & 99.0 & 0.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 82.4 & 8.4 & 1.4 & 1.0 & \fb{3.5} & 0.0 & 3.2 & 0.1 \\
 & 27B
  & 61.7 & 31.9 & 2.8 & 1.2 & \fb{2.0} & 0.0 & 0.0 & 0.4
  & 68.7 & 11.9 & 3.6 & 1.6 & \fb{3.1} & 0.0 & 9.8 & 1.3
  & 97.1 & 2.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 76.1 & 13.9 & 2.2 & 1.0 & \fb{2.1} & 0.0 & 4.0 & 0.6 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 60.9 & 35.5 & 1.2 & 0.4 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 75.6 & 4.4 & 0.3 & 0.5 & \fb{19.2} & 0.0 & 0.0 & 0.0
  & 96.1 & 2.9 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 78.4 & 12.1 & 0.4 & 0.3 & \fb{8.7} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 59.7 & 30.2 & 1.6 & 2.0 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 50.3 & 9.1 & 1.0 & 5.7 & \fb{33.9} & 0.0 & 0.0 & 0.0
  & 91.2 & 4.6 & 0.0 & 0.0 & \fb{4.2} & 0.0 & 0.0 & 0.0
  & 66.1 & 13.2 & 0.9 & 2.9 & \fb{17.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 59.7 & 15.3 & 5.2 & 3.6 & \fb{1.6} & 0.0 & 1.6 & 12.9
  & 57.3 & 27.5 & 6.0 & 1.6 & \fb{2.1} & 0.0 & 4.1 & 1.6
  & 92.8 & 6.9 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 69.5 & 17.6 & 3.9 & 1.6 & \fb{1.3} & 0.0 & 2.1 & 4.0 \\
 & GPT-4o
  & 68.1 & 20.6 & 1.2 & 3.2 & \fb{6.0} & 0.0 & 0.0 & 0.8
  & 63.7 & 10.1 & 2.8 & 2.6 & \fb{6.2} & 11.9 & 2.1 & 0.5
  & 98.7 & 0.3 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 76.3 & 9.7 & 1.5 & 1.9 & \fb{4.5} & 4.9 & 0.9 & 0.4 \\
 & Claude
  & 0.0 & 1.2 & 9.3 & 80.2 & \fb{1.2} & 0.0 & 0.0 & 8.1
  & 0.3 & 3.1 & 34.7 & 3.1 & \fb{0.0} & 0.8 & 0.5 & 57.5
  & 30.7 & 28.4 & 6.2 & 1.0 & \fb{0.0} & 0.0 & 0.0 & 33.7
  & 10.1 & 10.9 & 18.7 & 22.8 & \fb{0.3} & 0.3 & 0.2 & 36.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 85.1 & 14.5 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 87.6 & 11.4 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 90.2 & 9.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 87.8 & 11.7 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 83.1 & 13.3 & 0.0 & 0.4 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 86.8 & 11.7 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 89.9 & 10.1 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 86.8 & 11.6 & 0.0 & 0.1 & \fb{1.5} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 90.7 & 7.7 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 84.2 & 1.8 & 0.5 & 2.6 & \fb{10.9} & 0.0 & 0.0 & 0.0
  & 94.4 & 2.0 & 0.0 & 0.0 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 89.3 & 3.4 & 0.2 & 1.1 & \fb{6.1} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 97.2 & 2.4 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 90.2 & 1.8 & 0.0 & 1.0 & \fb{7.0} & 0.0 & 0.0 & 0.0
  & 91.2 & 5.9 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 92.3 & 3.3 & 0.0 & 0.4 & \fb{3.9} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 77.0 & 12.9 & 1.6 & 2.0 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 50.5 & 12.7 & 0.8 & 4.1 & \fb{31.9} & 0.0 & 0.0 & 0.0
  & 91.8 & 2.3 & 0.0 & 0.3 & \fb{5.6} & 0.0 & 0.0 & 0.0
  & 71.0 & 9.4 & 0.7 & 2.3 & \fb{16.6} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 78.2 & 10.9 & 2.4 & 1.2 & \fb{7.3} & 0.0 & 0.0 & 0.0
  & 42.5 & 10.9 & 0.5 & 3.9 & \fb{42.2} & 0.0 & 0.0 & 0.0
  & 91.8 & 1.6 & 0.0 & 0.0 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 68.0 & 7.9 & 0.9 & 1.9 & \fb{21.4} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 83.9 & 15.7 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 94.3 & 2.8 & 0.0 & 0.3 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 96.7 & 2.9 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 92.3 & 6.3 & 0.0 & 0.1 & \fb{1.3} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 80.2 & 15.7 & 0.8 & 0.4 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 60.9 & 26.7 & 0.0 & 3.1 & \fb{9.3} & 0.0 & 0.0 & 0.0
  & 95.4 & 3.3 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 77.2 & 16.2 & 0.2 & 1.4 & \fb{5.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 80.2 & 16.9 & 0.4 & 0.4 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 64.5 & 22.8 & 0.0 & 2.8 & \fb{9.8} & 0.0 & 0.0 & 0.0
  & 94.8 & 3.9 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 78.5 & 15.1 & 0.1 & 1.3 & \fb{5.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 87.1 & 12.1 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 95.6 & 3.1 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.3 & 5.0 & 0.1 & 0.0 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 85.1 & 10.5 & 2.0 & 0.8 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 94.0 & 4.1 & 0.0 & 0.5 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 97.7 & 2.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 92.9 & 5.1 & 0.5 & 0.4 & \fb{1.1} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 86.3 & 10.9 & 0.4 & 1.2 & \fb{1.2} & 0.0 & 0.0 & 0.0
  & 94.0 & 4.4 & 0.3 & 0.5 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.5 & 5.1 & 0.2 & 0.5 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 79.8 & 18.1 & 0.4 & 0.4 & \fb{1.2} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.3 & 0.3 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.7 & 5.3 & 0.2 & 0.1 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 75.0 & 16.9 & 0.8 & 2.8 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 87.0 & 6.5 & 0.0 & 2.1 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 98.0 & 1.6 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 87.4 & 7.7 & 0.2 & 1.6 & \fb{3.1} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 80.2 & 14.9 & 0.4 & 1.2 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 87.0 & 8.0 & 0.0 & 1.6 & \fb{3.4} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 88.9 & 7.7 & 0.1 & 1.0 & \fb{2.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 86.3 & 12.1 & 0.8 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 67.1 & 32.4 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0
  & 91.5 & 8.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 80.1 & 19.3 & 0.2 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 86.7 & 12.1 & 1.2 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.8 & 4.4 & 0.0 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.5 & 5.9 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 78.2 & 19.8 & 1.6 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 91.2 & 1.6 & 0.3 & 0.5 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 89.7 & 6.5 & 0.5 & 0.2 & \fb{3.1} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 81.9 & 6.9 & 6.0 & 2.0 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 68.1 & 7.5 & 0.3 & 4.1 & \fb{19.9} & 0.0 & 0.0 & 0.0
  & 94.1 & 1.6 & 0.0 & 0.3 & \fb{3.9} & 0.0 & 0.0 & 0.0
  & 80.2 & 5.4 & 1.7 & 2.3 & \fb{10.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 94.8 & 5.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.2 & 2.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.0 & 3.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 92.3 & 4.0 & 1.2 & 0.0 & \fb{2.4} & 0.0 & 0.0 & 0.0
  & 95.3 & 3.1 & 0.3 & 0.5 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.1 & 2.3 & 0.4 & 0.2 & \fb{1.0} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 87.5 & 12.1 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 51.8 & 26.9 & 0.0 & 0.0 & \fb{0.0} & 20.5 & 0.3 & 0.5
  & 95.4 & 4.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 75.4 & 15.7 & 0.1 & 0.0 & \fb{0.0} & 8.4 & 0.1 & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 97.6 & 2.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.8 & 5.2 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 97.3 & 2.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 94.4 & 4.0 & 1.2 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.5 & 1.3 & 0.0 & 0.3 & \fb{6.9} & 0.0 & 0.0 & 0.0
  & 95.7 & 1.5 & 0.3 & 0.1 & \fb{2.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 94.4 & 5.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.1 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 91.5 & 6.2 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 94.7 & 4.4 & 0.1 & 0.0 & \fb{0.9} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 96.4 & 3.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 4.4 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 84.3 & 14.7 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 91.9 & 7.6 & 0.1 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 96.8 & 1.6 & 1.6 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.0 & 0.5 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 90.5 & 2.3 & 0.0 & 0.3 & \fb{6.9} & 0.0 & 0.0 & 0.0
  & 95.7 & 1.2 & 0.6 & 0.1 & \fb{2.3} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 98.4 & 1.2 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.0 & 0.8 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 91.8 & 2.3 & 0.0 & 0.0 & \fb{5.9} & 0.0 & 0.0 & 0.0
  & 96.5 & 1.1 & 0.3 & 0.0 & \fb{2.1} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 98.8 & 1.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.2 & 2.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.8 & 7.8 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 95.9 & 4.0 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 95.6 & 1.2 & 3.2 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.5 & 3.3 & 0.7 & 0.0 & \fb{4.6} & 0.0 & 0.0 & 0.0
  & 96.0 & 1.4 & 1.2 & 0.0 & \fb{1.5} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 95.6 & 1.6 & 2.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 90.5 & 3.6 & 1.0 & 0.0 & \fb{4.9} & 0.0 & 0.0 & 0.0
  & 95.6 & 1.6 & 1.2 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.4 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 97.6 & 2.0 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.5 & 0.0 & 0.3 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.0 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 98.2 & 1.4 & 0.1 & 0.1 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 2.3 & 0.0 & 0.3 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 98.5 & 1.2 & 0.0 & 0.1 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 96.8 & 2.8 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 98.8 & 0.9 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 96.0 & 2.8 & 0.4 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.5 & 2.0 & 0.0 & 0.0 & \fb{4.6} & 0.0 & 0.0 & 0.0
  & 96.7 & 1.5 & 0.1 & 0.0 & \fb{1.7} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 96.0 & 3.6 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 1.0 & 0.0 & 0.0 & \fb{3.9} & 0.0 & 0.0 & 0.0
  & 97.2 & 1.4 & 0.0 & 0.0 & \fb{1.4} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 96.8 & 2.4 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 3.3 & 0.0 & 0.7 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 97.6 & 1.7 & 0.1 & 0.2 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 96.4 & 2.0 & 1.2 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.3 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 0.7 & 0.3 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 0.7 & 0.5 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 93.5 & 6.0 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.5 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 96.4 & 1.3 & 0.0 & 0.3 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 2.2 & 0.2 & 0.1 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 96.4 & 0.8 & 2.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.8 & 4.6 & 0.0 & 0.0 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 96.3 & 1.8 & 0.7 & 0.0 & \fb{1.2} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 99.2 & 0.4 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 0.3 & 0.0 & 0.3 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 98.8 & 0.2 & 0.0 & 0.1 & \fb{0.9} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 98.8 & 1.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 0.3 & 0.0 & 1.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.4 & 0.0 & 0.3 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 99.2 & 0.4 & 0.0 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.7 & 0.7 & 0.7 & 0.3 & \fb{0.3} & 0.0 & 1.0 & 0.3
  & 98.7 & 0.3 & 0.2 & 0.2 & \fb{0.1} & 0.0 & 0.3 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 78.6 & 20.6 & 0.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.9 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 93.0 & 6.6 & 0.2 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 88.7 & 9.7 & 0.0 & 0.8 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 92.5 & 2.6 & 0.3 & 2.0 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 94.5 & 3.5 & 0.1 & 0.9 & \fb{1.1} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 68.5 & 31.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.6 & 4.1 & 0.0 & 0.3 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 84.3 & 13.4 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 84.8 & 14.4 & 0.0 & 0.1 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 68.1 & 31.5 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 2.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 86.9 & 12.4 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 86.4 & 13.3 & 0.1 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 88.3 & 9.7 & 0.0 & 1.6 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.0 & 0.3 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 90.5 & 6.2 & 0.3 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 93.7 & 4.6 & 0.1 & 0.5 & \fb{1.1} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 88.3 & 9.3 & 0.0 & 0.8 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 90.5 & 6.9 & 0.3 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 93.3 & 5.1 & 0.1 & 0.2 & \fb{1.3} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 84.7 & 15.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 91.2 & 8.5 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 93.0 & 6.9 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 98.8 & 0.8 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 98.8 & 1.0 & 0.1 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 99.2 & 0.4 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.9 & 0.1 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 83.5 & 15.7 & 0.8 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.2 & 0.5 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 96.1 & 2.6 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 93.2 & 5.2 & 0.2 & 0.0 & \fb{1.4} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 90.3 & 8.9 & 0.0 & 0.4 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 1.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 96.5 & 3.0 & 0.0 & 0.1 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 93.5 & 6.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 97.7 & 2.1 & 0.0 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 82.7 & 16.1 & 0.4 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.0 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 94.1 & 5.0 & 0.1 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 87.9 & 10.9 & 0.8 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.4 & 2.3 & 0.0 & 0.3 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 95.3 & 3.6 & 0.2 & 0.1 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 87.1 & 12.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.1 & 2.6 & 0.3 & 0.3 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 94.5 & 4.5 & 0.1 & 0.1 & \fb{0.9} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 90.3 & 8.5 & 0.4 & 0.8 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.8 & 3.3 & 0.3 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 96.0 & 3.4 & 0.2 & 0.2 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 89.1 & 9.7 & 0.8 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.0 & 0.3 & 0.3 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.1 & 4.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.9 & 4.6 & 0.3 & 0.1 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 79.4 & 20.2 & 0.0 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.2 & 1.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 90.8 & 8.5 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 90.9 & 8.8 & 0.0 & 0.1 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 90.3 & 8.5 & 0.8 & 0.4 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.4 & 3.6 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 95.5 & 3.5 & 0.2 & 0.1 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 60.1 & 4.0 & 0.0 & 0.4 & \fb{0.4} & 0.0 & 0.0 & 35.1
  & 99.5 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 88.9 & 7.2 & 0.3 & 0.3 & \fb{0.7} & 0.0 & 0.7 & 2.0
  & 85.6 & 3.5 & 0.1 & 0.2 & \fb{0.4} & 0.0 & 0.2 & 9.9 \\
 & GPT-4o
  & 95.2 & 4.0 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.5 & 1.3 & 0.1 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 8.1 & 4.4 & 4.4 & 26.2 & \fb{0.0} & 0.0 & 2.0 & 54.8
  & 59.6 & 23.1 & 0.5 & 0.8 & \fb{0.0} & 0.0 & 0.0 & 16.1
  & 27.1 & 30.4 & 6.9 & 0.7 & \fb{0.0} & 0.0 & 0.0 & 35.0
  & 35.4 & 20.5 & 3.6 & 7.4 & \fb{0.0} & 0.0 & 0.5 & 32.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 96.0 & 4.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 92.5 & 7.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.2 & 3.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 2.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 89.2 & 10.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.0 & 5.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 97.2 & 2.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 93.1 & 3.9 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 96.5 & 2.4 & 0.0 & 0.0 & \fb{1.1} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 97.6 & 2.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 3.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 89.5 & 9.8 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 94.5 & 5.3 & 0.0 & 0.0 & \fb{0.2} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 97.2 & 2.0 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 91.5 & 1.6 & 0.0 & 0.7 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 96.4 & 1.1 & 0.1 & 0.2 & \fb{2.2} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 98.8 & 0.8 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.3 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0
  & 90.2 & 3.3 & 0.0 & 0.3 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 96.2 & 1.4 & 0.1 & 0.1 & \fb{2.2} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.8 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.3 & 0.0 & 0.0 & \fb{0.0} & 0.3 & 0.0 & 0.0
  & 98.8 & 1.1 & 0.0 & 0.0 & \fb{0.0} & 0.1 & 0.0 & 0.0 \\
 & 70B-DPO
  & 98.4 & 0.0 & 1.6 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.8 & 5.2 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 1.8 & 0.4 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 98.4 & 0.4 & 1.2 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 94.4 & 4.2 & 0.3 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.6 & 0.4 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.4 & 0.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 96.0 & 3.6 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 1.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.6 & 1.3 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 98.8 & 0.8 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.5 & 0.4 & 0.0 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 94.0 & 5.6 & 0.4 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.3 & 1.6 & 0.1 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 97.6 & 2.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.0 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 98.6 & 1.0 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 96.0 & 4.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 0.3 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 98.0 & 1.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 97.6 & 1.6 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 99.0 & 1.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 90.8 & 9.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.0 & 3.8 & 0.1 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 93.5 & 6.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.2 & 0.5 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.6 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 97.2 & 2.4 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 97.6 & 0.8 & 1.6 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 1.6 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 98.7 & 0.7 & 0.4 & 0.0 & \fb{0.1} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 99.6 & 0.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 99.6 & 0.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 99.9 & 0.1 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 100.0 & 0.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.6 & 1.4 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 83.9 & 11.3 & 1.6 & 0.0 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 86.8 & 3.6 & 0.0 & 0.5 & \fb{8.3} & 0.8 & 0.0 & 0.0
  & 98.0 & 1.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 89.7 & 4.9 & 0.4 & 0.2 & \fb{4.5} & 0.3 & 0.0 & 0.0 \\
 & 70B-Inst
  & 63.7 & 9.3 & 4.4 & 6.9 & \fb{15.7} & 0.0 & 0.0 & 0.0
  & 59.3 & 10.9 & 0.0 & 5.2 & \fb{24.6} & 0.0 & 0.0 & 0.0
  & 91.8 & 1.6 & 0.0 & 0.3 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 71.1 & 7.4 & 1.2 & 4.0 & \fb{16.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 89.9 & 9.7 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 86.0 & 2.3 & 1.0 & 0.5 & \fb{10.1} & 0.0 & 0.0 & 0.0
  & 90.2 & 7.2 & 0.0 & 0.0 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 88.4 & 5.9 & 0.4 & 0.2 & \fb{5.1} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 95.6 & 4.0 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 88.9 & 4.4 & 0.0 & 0.5 & \fb{6.2} & 0.0 & 0.0 & 0.0
  & 84.0 & 15.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 89.0 & 7.8 & 0.0 & 0.2 & \fb{3.0} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 81.9 & 10.5 & 3.2 & 0.8 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 55.2 & 7.0 & 2.8 & 3.6 & \fb{31.3} & 0.0 & 0.0 & 0.0
  & 91.8 & 2.0 & 0.0 & 0.3 & \fb{5.9} & 0.0 & 0.0 & 0.0
  & 74.1 & 6.3 & 2.0 & 1.8 & \fb{15.7} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 82.7 & 7.3 & 4.0 & 0.0 & \fb{6.0} & 0.0 & 0.0 & 0.0
  & 56.5 & 5.7 & 2.3 & 1.8 & \fb{33.7} & 0.0 & 0.0 & 0.0
  & 91.2 & 2.6 & 0.0 & 0.7 & \fb{5.6} & 0.0 & 0.0 & 0.0
  & 74.7 & 5.1 & 2.0 & 1.0 & \fb{17.2} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 98.0 & 1.6 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 90.4 & 5.7 & 0.0 & 0.0 & \fb{3.9} & 0.0 & 0.0 & 0.0
  & 91.8 & 8.2 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 92.9 & 5.4 & 0.0 & 0.0 & \fb{1.7} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 73.8 & 1.6 & 16.9 & 0.8 & \fb{6.9} & 0.0 & 0.0 & 0.0
  & 44.0 & 8.8 & 17.4 & 2.6 & \fb{27.2} & 0.0 & 0.0 & 0.0
  & 93.8 & 1.3 & 0.0 & 0.0 & \fb{4.9} & 0.0 & 0.0 & 0.0
  & 68.1 & 4.5 & 11.6 & 1.3 & \fb{14.6} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 73.8 & 2.0 & 16.1 & 0.8 & \fb{7.3} & 0.0 & 0.0 & 0.0
  & 43.5 & 9.1 & 16.6 & 3.6 & \fb{27.2} & 0.0 & 0.0 & 0.0
  & 93.8 & 1.6 & 0.0 & 0.0 & \fb{4.6} & 0.0 & 0.0 & 0.0
  & 67.9 & 4.8 & 11.1 & 1.7 & \fb{14.6} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 83.1 & 14.5 & 1.2 & 0.0 & \fb{1.2} & 0.0 & 0.0 & 0.0
  & 93.8 & 1.6 & 0.0 & 0.3 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 92.8 & 4.6 & 0.3 & 0.1 & \fb{2.2} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 79.4 & 11.3 & 2.8 & 2.0 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 79.5 & 6.5 & 1.0 & 4.9 & \fb{8.0} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 85.2 & 6.3 & 1.2 & 2.6 & \fb{4.8} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 84.7 & 7.7 & 2.0 & 1.2 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 81.1 & 9.6 & 0.0 & 1.6 & \fb{7.8} & 0.0 & 0.0 & 0.0
  & 97.1 & 2.0 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 87.2 & 6.6 & 0.5 & 1.0 & \fb{4.7} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 77.8 & 14.9 & 1.6 & 0.8 & \fb{4.8} & 0.0 & 0.0 & 0.0
  & 84.2 & 8.5 & 0.0 & 0.5 & \fb{6.7} & 0.0 & 0.0 & 0.0
  & 97.1 & 0.7 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 86.7 & 7.7 & 0.4 & 0.4 & \fb{4.8} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 70.2 & 11.3 & 3.6 & 3.6 & \fb{10.5} & 0.0 & 0.0 & 0.8
  & 58.5 & 14.2 & 0.8 & 8.8 & \fb{17.6} & 0.0 & 0.0 & 0.0
  & 94.1 & 1.3 & 0.0 & 0.7 & \fb{3.9} & 0.0 & 0.0 & 0.0
  & 73.2 & 9.3 & 1.3 & 4.8 & \fb{11.3} & 0.0 & 0.0 & 0.2 \\
 & 32B-Inst
  & 73.8 & 12.5 & 1.6 & 3.2 & \fb{8.9} & 0.0 & 0.0 & 0.0
  & 63.2 & 9.8 & 0.3 & 8.0 & \fb{18.7} & 0.0 & 0.0 & 0.0
  & 95.4 & 1.0 & 0.0 & 0.7 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 76.5 & 7.7 & 0.5 & 4.4 & \fb{11.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 80.2 & 8.9 & 4.0 & 0.0 & \fb{6.9} & 0.0 & 0.0 & 0.0
  & 54.1 & 4.1 & 1.0 & 3.9 & \fb{9.3} & 0.0 & 27.5 & 0.0
  & 96.4 & 1.6 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 74.8 & 4.6 & 1.5 & 1.6 & \fb{6.3} & 0.0 & 11.3 & 0.0 \\
 & 27B
  & 81.5 & 4.0 & 7.3 & 4.8 & \fb{2.0} & 0.0 & 0.0 & 0.4
  & 47.9 & 1.3 & 2.3 & 4.9 & \fb{12.2} & 0.0 & 31.1 & 0.3
  & 91.8 & 5.2 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 71.1 & 3.3 & 2.9 & 3.3 & \fb{6.5} & 0.0 & 12.8 & 0.2 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 76.2 & 18.5 & 1.6 & 0.4 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 78.2 & 2.3 & 0.5 & 0.8 & \fb{18.1} & 0.0 & 0.0 & 0.0
  & 95.8 & 1.6 & 0.0 & 0.0 & \fb{2.6} & 0.0 & 0.0 & 0.0
  & 83.4 & 6.4 & 0.6 & 0.4 & \fb{9.1} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 78.6 & 5.6 & 9.7 & 0.8 & \fb{4.8} & 0.0 & 0.4 & 0.0
  & 55.7 & 5.7 & 1.0 & 9.1 & \fb{28.5} & 0.0 & 0.0 & 0.0
  & 91.5 & 3.6 & 0.0 & 0.3 & \fb{4.6} & 0.0 & 0.0 & 0.0
  & 73.4 & 5.0 & 3.0 & 4.0 & \fb{14.5} & 0.0 & 0.1 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 81.9 & 1.6 & 3.2 & 4.4 & \fb{8.5} & 0.0 & 0.4 & 0.0
  & 66.3 & 6.2 & 1.8 & 6.7 & \fb{18.9} & 0.0 & 0.0 & 0.0
  & 96.7 & 1.0 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 80.3 & 3.3 & 1.6 & 3.9 & \fb{10.7} & 0.0 & 0.1 & 0.0 \\
 & GPT-4o
  & 83.1 & 3.6 & 4.8 & 0.4 & \fb{7.7} & 0.0 & 0.4 & 0.0
  & 61.7 & 15.0 & 6.2 & 1.8 & \fb{14.8} & 0.5 & 0.0 & 0.0
  & 97.4 & 0.7 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 78.9 & 7.3 & 3.8 & 0.9 & \fb{8.7} & 0.2 & 0.1 & 0.0 \\
 & Claude
  & 64.9 & 2.0 & 2.4 & 25.4 & \fb{4.4} & 0.0 & 0.8 & 0.0
  & 38.9 & 2.3 & 8.5 & 0.5 & \fb{1.3} & 41.2 & 6.7 & 0.5
  & 96.4 & 1.3 & 0.3 & 0.0 & \fb{0.7} & 0.3 & 1.0 & 0.0
  & 64.5 & 1.9 & 4.3 & 6.9 & \fb{1.9} & 17.0 & 3.3 & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 50.8 & 44.4 & 0.8 & 0.8 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 84.7 & 12.7 & 0.5 & 0.3 & \fb{1.8} & 0.0 & 0.0 & 0.0
  & 98.0 & 1.6 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 80.1 & 17.4 & 0.4 & 0.3 & \fb{1.7} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 52.8 & 25.0 & 0.0 & 17.3 & \fb{4.4} & 0.0 & 0.4 & 0.0
  & 32.9 & 29.8 & 0.5 & 21.0 & \fb{7.5} & 0.3 & 1.0 & 7.0
  & 93.8 & 2.6 & 0.0 & 1.6 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 58.0 & 19.7 & 0.2 & 13.7 & \fb{4.9} & 0.1 & 0.5 & 2.9 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 46.8 & 49.6 & 0.0 & 0.4 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 66.6 & 18.7 & 0.5 & 3.6 & \fb{10.4} & 0.3 & 0.0 & 0.0
  & 85.0 & 12.4 & 0.0 & 0.0 & \fb{2.3} & 0.3 & 0.0 & 0.0
  & 67.3 & 24.8 & 0.2 & 1.6 & \fb{5.9} & 0.2 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 45.6 & 50.0 & 1.6 & 0.0 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 73.1 & 11.1 & 0.3 & 3.6 & \fb{11.9} & 0.0 & 0.0 & 0.0
  & 83.7 & 14.7 & 0.0 & 0.0 & \fb{1.0} & 0.7 & 0.0 & 0.0
  & 69.3 & 22.6 & 0.5 & 1.5 & \fb{6.0} & 0.2 & 0.0 & 0.0 \\
 & 8B-DPO
  & 58.9 & 35.5 & 1.6 & 1.2 & \fb{2.8} & 0.0 & 0.0 & 0.0
  & 63.0 & 20.2 & 0.5 & 2.6 & \fb{13.7} & 0.0 & 0.0 & 0.0
  & 89.5 & 8.2 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 70.5 & 20.3 & 0.6 & 1.4 & \fb{7.1} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 58.1 & 36.7 & 0.4 & 0.8 & \fb{4.0} & 0.0 & 0.0 & 0.0
  & 64.0 & 17.9 & 0.0 & 1.0 & \fb{17.1} & 0.0 & 0.0 & 0.0
  & 90.8 & 6.2 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 71.2 & 19.0 & 0.1 & 0.6 & \fb{9.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 58.5 & 37.5 & 0.8 & 0.0 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 73.3 & 18.1 & 0.5 & 3.1 & \fb{4.7} & 0.0 & 0.0 & 0.3
  & 91.8 & 6.9 & 0.0 & 0.3 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 75.4 & 19.6 & 0.4 & 1.4 & \fb{3.1} & 0.0 & 0.0 & 0.1 \\
 & 70B-DPO
  & 79.8 & 2.8 & 7.7 & 2.0 & \fb{7.7} & 0.0 & 0.0 & 0.0
  & 68.7 & 16.3 & 10.6 & 2.6 & \fb{1.8} & 0.0 & 0.0 & 0.0
  & 98.7 & 0.7 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 81.4 & 7.7 & 6.4 & 1.6 & \fb{3.0} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 76.6 & 4.8 & 9.3 & 2.0 & \fb{7.3} & 0.0 & 0.0 & 0.0
  & 65.3 & 16.3 & 13.2 & 4.1 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 1.3 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 78.9 & 8.4 & 7.9 & 2.2 & \fb{2.6} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 65.3 & 31.0 & 1.2 & 0.0 & \fb{2.4} & 0.0 & 0.0 & 0.0
  & 88.9 & 6.2 & 0.3 & 0.0 & \fb{4.7} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.3 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 85.4 & 11.5 & 0.4 & 0.0 & \fb{2.7} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 62.9 & 30.6 & 0.8 & 0.4 & \fb{5.2} & 0.0 & 0.0 & 0.0
  & 83.7 & 8.8 & 0.0 & 1.0 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.0 & 0.0 & 0.3 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 82.3 & 12.3 & 0.2 & 0.6 & \fb{4.5} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 71.0 & 21.8 & 3.6 & 0.4 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 85.2 & 8.5 & 0.0 & 0.5 & \fb{5.7} & 0.0 & 0.0 & 0.0
  & 98.4 & 0.7 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 85.7 & 9.5 & 1.0 & 0.3 & \fb{3.5} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 54.4 & 40.3 & 1.6 & 0.8 & \fb{2.4} & 0.0 & 0.4 & 0.0
  & 74.6 & 19.4 & 0.0 & 1.0 & \fb{3.6} & 0.0 & 0.5 & 0.8
  & 96.4 & 2.3 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 76.4 & 19.4 & 0.4 & 0.6 & \fb{2.6} & 0.0 & 0.3 & 0.3 \\
 & 32B-DPO
  & 52.4 & 33.5 & 1.6 & 6.9 & \fb{5.6} & 0.0 & 0.0 & 0.0
  & 56.7 & 22.5 & 1.3 & 4.9 & \fb{10.9} & 0.0 & 1.6 & 2.1
  & 95.1 & 2.6 & 0.0 & 0.7 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 68.1 & 18.9 & 1.0 & 4.0 & \fb{6.5} & 0.0 & 0.6 & 0.9 \\
 & 32B-Inst
  & 52.4 & 32.7 & 1.2 & 5.6 & \fb{8.1} & 0.0 & 0.0 & 0.0
  & 59.1 & 22.5 & 0.3 & 3.9 & \fb{12.2} & 0.0 & 0.8 & 1.3
  & 93.5 & 4.6 & 0.0 & 0.3 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 68.5 & 19.4 & 0.4 & 3.2 & \fb{7.7} & 0.0 & 0.3 & 0.5 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 59.3 & 31.9 & 4.8 & 0.8 & \fb{2.8} & 0.0 & 0.4 & 0.0
  & 78.5 & 6.0 & 2.6 & 1.6 & \fb{4.1} & 0.0 & 7.3 & 0.0
  & 97.7 & 1.3 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 79.7 & 11.3 & 2.3 & 0.9 & \fb{2.8} & 0.0 & 3.1 & 0.0 \\
 & 27B
  & 61.3 & 33.9 & 1.6 & 0.4 & \fb{2.4} & 0.0 & 0.0 & 0.4
  & 57.0 & 19.9 & 4.1 & 0.8 & \fb{4.1} & 0.0 & 11.1 & 2.8
  & 94.4 & 5.2 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 70.3 & 18.8 & 2.1 & 0.4 & \fb{2.4} & 0.0 & 4.6 & 1.3 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 54.4 & 41.9 & 0.8 & 0.8 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 82.6 & 9.6 & 0.0 & 0.8 & \fb{7.0} & 0.0 & 0.0 & 0.0
  & 91.5 & 7.8 & 0.0 & 0.3 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 78.1 & 17.6 & 0.2 & 0.6 & \fb{3.5} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 56.9 & 33.5 & 4.4 & 1.6 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 66.6 & 9.6 & 0.3 & 6.2 & \fb{17.1} & 0.0 & 0.3 & 0.0
  & 95.1 & 2.6 & 0.0 & 0.0 & \fb{2.3} & 0.0 & 0.0 & 0.0
  & 73.3 & 13.6 & 1.3 & 3.0 & \fb{8.7} & 0.0 & 0.1 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 39.1 & 7.3 & 2.4 & 2.8 & \fb{2.4} & 0.0 & 2.4 & 43.5
  & 45.1 & 32.1 & 12.2 & 0.5 & \fb{1.6} & 0.0 & 1.8 & 6.7
  & 91.5 & 6.5 & 0.0 & 0.3 & \fb{0.3} & 0.0 & 0.0 & 1.3
  & 58.6 & 17.2 & 5.6 & 1.1 & \fb{1.4} & 0.0 & 1.4 & 14.7 \\
 & GPT-4o
  & 69.0 & 22.2 & 2.0 & 3.2 & \fb{3.2} & 0.0 & 0.0 & 0.4
  & 66.8 & 9.6 & 2.6 & 2.8 & \fb{6.5} & 9.6 & 2.1 & 0.0
  & 98.4 & 0.7 & 0.0 & 0.3 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 77.7 & 10.0 & 1.6 & 2.1 & \fb{3.7} & 3.9 & 0.9 & 0.1 \\
 & Claude
  & 0.8 & 1.2 & 9.3 & 80.6 & \fb{0.4} & 0.0 & 0.0 & 7.7
  & 0.0 & 4.7 & 42.0 & 3.1 & \fb{0.3} & 2.3 & 0.3 & 47.4
  & 26.8 & 32.0 & 5.9 & 2.0 & \fb{1.0} & 0.0 & 0.0 & 32.4
  & 8.9 & 12.7 & 21.6 & 23.2 & \fb{0.5} & 1.0 & 0.1 & 32.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccc|cccccccc|cccccccc|cccccccc}
\toprule
& & \multicolumn{8}{c|}{\textbf{Capability ($n=248$)}}
  & \multicolumn{8}{c|}{\textbf{Safety ($n=386$)}}
  & \multicolumn{8}{c|}{\textbf{Subjective ($n=306$)}}
  & \multicolumn{8}{c}{\textbf{All ($n=940$)}} \\
\textbf{Family} & \textbf{Model}
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6
  & B1 & B3 & B4 & B5 & \cellcolor{red!8}B8 & B7 & B2$^*$ & B6 \\
\midrule
\multirow{2}{*}{Llama-3.1}
 & 8B-Inst
  & 84.7 & 14.9 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 88.9 & 10.1 & 0.0 & 0.0 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 88.9 & 11.1 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 87.8 & 11.7 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 81.0 & 16.5 & 0.0 & 0.0 & \fb{2.4} & 0.0 & 0.0 & 0.0
  & 85.2 & 13.0 & 0.0 & 0.0 & \fb{1.8} & 0.0 & 0.0 & 0.0
  & 89.5 & 10.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 85.5 & 13.1 & 0.0 & 0.0 & \fb{1.4} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{7}{*}{Tulu-3}
 & 8B-SFT
  & 93.5 & 5.2 & 0.0 & 0.0 & \fb{1.2} & 0.0 & 0.0 & 0.0
  & 87.8 & 1.6 & 0.5 & 2.3 & \fb{7.8} & 0.0 & 0.0 & 0.0
  & 93.5 & 3.6 & 0.0 & 0.0 & \fb{2.9} & 0.0 & 0.0 & 0.0
  & 91.2 & 3.2 & 0.2 & 1.0 & \fb{4.5} & 0.0 & 0.0 & 0.0 \\
 & 8B-NoSaf
  & 96.8 & 2.8 & 0.0 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 89.6 & 4.7 & 0.0 & 0.8 & \fb{4.9} & 0.0 & 0.0 & 0.0
  & 86.9 & 11.1 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 90.6 & 6.3 & 0.0 & 0.3 & \fb{2.8} & 0.0 & 0.0 & 0.0 \\
 & 8B-DPO
  & 79.0 & 12.5 & 2.0 & 1.2 & \fb{5.2} & 0.0 & 0.0 & 0.0
  & 59.6 & 11.7 & 1.0 & 4.1 & \fb{23.6} & 0.0 & 0.0 & 0.0
  & 93.8 & 1.0 & 0.0 & 0.3 & \fb{4.9} & 0.0 & 0.0 & 0.0
  & 75.9 & 8.4 & 1.0 & 2.1 & \fb{12.7} & 0.0 & 0.0 & 0.0 \\
 & 8B-Inst
  & 83.9 & 9.3 & 0.8 & 1.2 & \fb{4.8} & 0.0 & 0.0 & 0.0
  & 53.9 & 7.5 & 0.5 & 3.6 & \fb{34.5} & 0.0 & 0.0 & 0.0
  & 91.5 & 1.3 & 0.0 & 0.3 & \fb{6.9} & 0.0 & 0.0 & 0.0
  & 74.0 & 6.0 & 0.4 & 1.9 & \fb{17.7} & 0.0 & 0.0 & 0.0 \\
 & 70B-SFT
  & 98.4 & 1.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.3 & 2.3 & 0.0 & 0.3 & \fb{2.1} & 0.0 & 0.0 & 0.0
  & 96.1 & 3.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.7 & 0.0 & 0.1 & \fb{0.9} & 0.0 & 0.0 & 0.0 \\
 & 70B-DPO
  & 83.1 & 1.2 & 11.3 & 1.2 & \fb{3.2} & 0.0 & 0.0 & 0.0
  & 56.7 & 27.2 & 3.1 & 2.1 & \fb{10.9} & 0.0 & 0.0 & 0.0
  & 95.8 & 2.9 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 76.4 & 12.4 & 4.3 & 1.2 & \fb{5.7} & 0.0 & 0.0 & 0.0 \\
 & 70B-Inst
  & 83.9 & 2.8 & 10.9 & 0.8 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 59.1 & 25.9 & 1.8 & 2.1 & \fb{11.1} & 0.0 & 0.0 & 0.0
  & 95.1 & 3.6 & 0.0 & 0.0 & \fb{1.3} & 0.0 & 0.0 & 0.0
  & 77.3 & 12.6 & 3.6 & 1.1 & \fb{5.4} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{6}{*}{OLMo-3}
 & 7B-SFT
  & 90.7 & 8.1 & 0.0 & 0.4 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 95.9 & 2.6 & 0.0 & 0.0 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 95.6 & 3.4 & 0.0 & 0.1 & \fb{0.9} & 0.0 & 0.0 & 0.0 \\
 & 7B-DPO
  & 85.5 & 11.3 & 1.2 & 0.4 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 94.0 & 3.9 & 0.0 & 0.3 & \fb{1.8} & 0.0 & 0.0 & 0.0
  & 97.7 & 2.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 93.0 & 5.2 & 0.3 & 0.2 & \fb{1.3} & 0.0 & 0.0 & 0.0 \\
 & 7B-Inst
  & 85.9 & 11.7 & 0.4 & 1.2 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 93.8 & 4.4 & 0.3 & 0.5 & \fb{1.0} & 0.0 & 0.0 & 0.0
  & 99.0 & 1.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.4 & 5.2 & 0.2 & 0.5 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & 32B-SFT
  & 79.0 & 19.0 & 0.0 & 0.4 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.6 & 0.0 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 99.7 & 0.3 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.4 & 5.7 & 0.0 & 0.1 & \fb{0.7} & 0.0 & 0.0 & 0.0 \\
 & 32B-DPO
  & 76.6 & 16.5 & 0.8 & 2.4 & \fb{3.6} & 0.0 & 0.0 & 0.0
  & 87.3 & 6.7 & 0.0 & 1.8 & \fb{4.1} & 0.0 & 0.0 & 0.0
  & 98.7 & 1.0 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 88.2 & 7.4 & 0.2 & 1.4 & \fb{2.8} & 0.0 & 0.0 & 0.0 \\
 & 32B-Inst
  & 79.0 & 15.7 & 0.0 & 1.2 & \fb{4.0} & 0.0 & 0.0 & 0.0
  & 87.0 & 7.5 & 0.0 & 1.0 & \fb{4.4} & 0.0 & 0.0 & 0.0
  & 99.0 & 0.7 & 0.0 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 88.8 & 7.4 & 0.0 & 0.7 & \fb{3.0} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Gemma-3}
 & 12B
  & 87.1 & 12.1 & 0.4 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 69.4 & 29.8 & 0.0 & 0.3 & \fb{0.5} & 0.0 & 0.0 & 0.0
  & 91.5 & 8.5 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 81.3 & 18.2 & 0.1 & 0.1 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
 & 27B
  & 85.9 & 12.5 & 1.2 & 0.0 & \fb{0.4} & 0.0 & 0.0 & 0.0
  & 95.3 & 4.1 & 0.0 & 0.0 & \fb{0.5} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 93.5 & 5.9 & 0.3 & 0.0 & \fb{0.3} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{2}{*}{Aya}
 & 8B
  & 78.6 & 19.4 & 1.2 & 0.0 & \fb{0.8} & 0.0 & 0.0 & 0.0
  & 92.5 & 2.6 & 0.0 & 0.8 & \fb{4.1} & 0.0 & 0.0 & 0.0
  & 97.7 & 1.6 & 0.0 & 0.0 & \fb{0.7} & 0.0 & 0.0 & 0.0
  & 90.5 & 6.7 & 0.3 & 0.3 & \fb{2.1} & 0.0 & 0.0 & 0.0 \\
 & 32B
  & 84.3 & 6.0 & 6.9 & 1.2 & \fb{1.6} & 0.0 & 0.0 & 0.0
  & 78.8 & 13.0 & 0.3 & 1.6 & \fb{6.5} & 0.0 & 0.0 & 0.0
  & 95.8 & 2.3 & 0.0 & 0.0 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 85.7 & 7.7 & 1.9 & 1.0 & \fb{3.7} & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{Frontier}
 & DeepSeek
  & 96.4 & 3.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.7 & 2.1 & 0.0 & 0.3 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 98.0 & 2.0 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 97.4 & 2.4 & 0.0 & 0.1 & \fb{0.0} & 0.0 & 0.0 & 0.0 \\
 & GPT-4o
  & 92.7 & 3.6 & 1.2 & 0.4 & \fb{2.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.8 & 0.0 & 0.5 & \fb{0.3} & 0.0 & 0.0 & 0.0
  & 99.3 & 0.7 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 96.4 & 2.3 & 0.3 & 0.3 & \fb{0.6} & 0.0 & 0.0 & 0.0 \\
 & Claude
  & 83.1 & 16.9 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 51.8 & 27.5 & 0.3 & 0.0 & \fb{0.0} & 19.4 & 0.3 & 0.8
  & 95.4 & 4.6 & 0.0 & 0.0 & \fb{0.0} & 0.0 & 0.0 & 0.0
  & 74.3 & 17.2 & 0.1 & 0.0 & \fb{0.0} & 8.0 & 0.1 & 0.3 \\
\bottomrule
\end{tabular}
